Gray-box Monitoring of Hyperproperties (Extended Version)

Many important system properties, particularly in security and privacy, cannot be verified statically. Therefore, runtime verification is an appealing alternative. Logics for hyperproperties, such as HyperLTL, support a rich set of such properties. We first show that black-box monitoring of HyperLTL is in general unfeasible, and suggest a gray-box approach. Gray-box monitoring implies performing analysis of the system at run-time, which brings new limitations to monitorabiliy (the feasibility of solving the monitoring problem). Thus, as another contribution of this paper we refine the classic notions of monitorability, both for trace properties and hyperproperties, taking into account the computability of the monitor. We then apply our approach to monitor a privacy hyperproperty called distributed data minimality, expressed as a HyperLTL property, by using an SMT-based static verifier at runtime.

==> figures/cube.tex <==
\begin{tikzpicture}[scale=0.4,
  ipe import,
  ipe node/.append style={font=\footnotesize},%
  ipe dash dashed/.style={dash pattern=on 1.2bp off 1.2bp},
  refs/.style={ipe node,font=\scriptsize}]
  \draw[-to]
    (192, 320)
     -- (192, 496);
  \draw[-to]
    (192, 320)
     -- (384, 320);
  \draw[-to]
    (192, 320)
     -- (96, 192);
  \draw[ipe dash dashed]
    (132.05, 368.066)
     -- (192, 448);
  \draw[ipe dash dashed]
    (192, 448)
     -- (320, 448);
  \draw[ipe dash dashed]
    (132.05, 368.066)
     -- (132.018, 240.024);
  \draw[ipe dash dashed]
    (320, 448)
     -- (320, 320);
  \draw[ipe dash dashed]
    (260.003, 368.004)
     -- (320, 448);
  \draw[ipe dash dashed]
    (132.05, 368.066)
     -- (260.003, 368.004);
  \draw[ipe dash dashed]
    (132.018, 240.024)
     -- (259.629, 239.505);
  \draw[ipe dash dashed]
    (260.003, 368.004)
     -- (259.629, 239.505);
  \draw[ipe dash dashed]
    (259.629, 239.505)
     -- (320, 320);
  \node[ipe node]
     at (200, 476) {trace/hyper};
  \node[ipe node, anchor=north west]
     at (332, 306) {\parbox{5ex}{black/\\gray}};
  \node[ipe node]
     at (116, 196) {computability};
  \fill[black]
    (192, 448) circle[radius=4];
  \fill[black]
    (192, 320) circle[radius=4];
  \node[refs, anchor=south east]
     at (184, 452) {\cite{agrawal16runtime,bss18,havelund18runtime}};
  %
  %
  %
  %
  \node[refs, anchor=north west]
      at (194, 310) {\parbox{24pt}{%
          \raggedright%
          \cite{bauer11runtime,bauer07good,falcone12what,%
            finkbeiner17monitoring,pnueli06psl}%
        }};
  \node[refs, anchor=south west]
     at (328, 330) {\cite{zhang12runtime}};
  \fill[black]
    (320, 320) circle[radius=4];
  \filldraw[draw=black, fill=white!66.3!black]
    (258.287, 367.836) circle[radius=10.0678];
\end{tikzpicture}

